Delta-Matching: Closing the Final Gap of Native 8-bit Training for LLMs

Reliable FP8 attention remains a barrier to fully native 8-bit large language model training. We derive how forward-backward inconsistencies produce stale delta and empirically show how it distorts training dynamics. Our stale-delta hybrid runs show a modest loss gap at 569M parameters but substantial loss increases and downstream degradation at 1.67B and 5.29B. QK normalization, NoPE (no positional encoding), and lower-learning-rate context extension mitigate or delay degradation without eliminating it. This pattern suggests accumulated optimization error that smaller models and short runs can conceal. We propose Delta-Matching, proving that it restores the softmax gradient's zero-row-sum invariant under the stated numerical assumptions. It enables native block-scaled FP8 in every forward and backward attention-core matmul without architectural changes, smaller global batches, or auxiliary forward outputs. Across tested architectures, scales, and training stages, Delta-Matching matches BF16/FP32 mixed-precision training loss and overall downstream performance. We will release our implementation, trained models, and data recipes (https://jet-ai-projects.github.io/delta-matching).

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run T1-MP.
BF16/FP32 MP & $99.6\pmstd{0.4}$ & $100.0\pmstd{0.0}$ & $79.5\pmstd{18.7}$ & $95.3\pmstd{2.9}$ & $88.2\pmstd{6.0}$ & $19.6\pmstd{5.6}$ & $80.1\pmstd{9.8}$ \\
% Run T1-TE.
cuDNN/TE FP8 & $100.0\pmstd{0.0}$ & $99.7\pmstd{0.3}$ & $48.9\pmstd{12.9}$ & $50.7\pmstd{0.1}$ & $41.9\pmstd{16.1}$ & $3.5\pmstd{0.5}$ & $31.9\pmstd{9.8}$ \\
% Run T1-Stale.
Naive FP8 & $97.9\pmstd{0.1}$ & $96.3\pmstd{2.1}$ & $19.0\pmstd{2.8}$ & $28.3\pmstd{0.9}$ & $3.5\pmstd{2.5}$ & $0.3\pmstd{0.3}$ & $15.6\pmstd{0.7}$ \\
% Run T1-Consistent.
FP8 (Consistent $dO$) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $83.9\pmstd{8.9}$ & $90.8\pmstd{6.0}$ & $49.0\pmstd{33.2}$ & $10.3\pmstd{7.9}$ & $66.5\pmstd{2.4}$ \\
% Run T1-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $85.6\pmstd{2.0}$ & $93.9\pmstd{1.3}$ & $72.8\pmstd{9.0}$ & $24.3\pmstd{4.1}$ & $83.6\pmstd{4.3}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 1a, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run T1-MP.
BF16/FP32 MP & $72.4\pmstd{3.1}$ & $2.2\pmstd{0.8}$ & $52.8\pmstd{12.8}$ & $34.7\pmstd{10.1}$ & $45.5\pmstd{4.1}$ & $29.8\pmstd{2.2}$ & $61.5\pmstd{3.0}$ \\
% Run T1-TE.
cuDNN/TE FP8 & $22.3\pmstd{4.2}$ & $0.7\pmstd{0.0}$ & $32.6\pmstd{7.2}$ & $24.1\pmstd{3.4}$ & $27.5\pmstd{3.9}$ & $20.1\pmstd{0.1}$ & $38.8\pmstd{3.9}$ \\
% Run T1-Stale.
Naive FP8 & $15.7\pmstd{1.0}$ & $0.4\pmstd{0.2}$ & $15.6\pmstd{5.2}$ & $1.5\pmstd{0.3}$ & $16.4\pmstd{0.2}$ & $12.0\pmstd{0.0}$ & $24.8\pmstd{0.3}$ \\
% Run T1-Consistent.
FP8 (Consistent $dO$) & $61.9\pmstd{0.4}$ & $5.6\pmstd{3.5}$ & $47.8\pmstd{3.6}$ & $23.1\pmstd{13.6}$ & $41.3\pmstd{5.1}$ & $26.8\pmstd{0.2}$ & $54.4\pmstd{3.0}$ \\
% Run T1-DM.
Delta-Matching (\textit{ours}) & $75.2\pmstd{5.1}$ & $11.8\pmstd{0.1}$ & $34.8\pmstd{11.1}$ & $42.3\pmstd{13.4}$ & $43.8\pmstd{8.6}$ & $29.9\pmstd{3.1}$ & $61.4\pmstd{1.2}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run T1-MP.
BF16/FP32 MP & $98.9\pmstd{1.1}$ & $100.0\pmstd{0.0}$ & $82.8\pmstd{16.4}$ & $88.4\pmstd{0.0}$ & $68.7\pmstd{12.1}$ & $4.8\pmstd{2.4}$ & $54.5\pmstd{7.1}$ \\
% Run T1-TE.
cuDNN/TE FP8 & $92.4\pmstd{7.2}$ & $98.3\pmstd{0.7}$ & $38.8\pmstd{31.2}$ & $38.3\pmstd{3.5}$ & $22.1\pmstd{9.7}$ & $1.3\pmstd{0.3}$ & $20.3\pmstd{7.9}$ \\
% Run T1-Stale.
Naive FP8 & $75.0\pmstd{20.4}$ & $88.5\pmstd{2.3}$ & $7.8\pmstd{0.4}$ & $26.4\pmstd{0.4}$ & $1.1\pmstd{0.7}$ & $0.0\pmstd{0.0}$ & $15.9\pmstd{1.2}$ \\
% Run T1-Consistent.
FP8 (Consistent $dO$) & $100.0\pmstd{0.0}$ & $99.7\pmstd{0.1}$ & $80.3\pmstd{8.9}$ & $73.0\pmstd{12.4}$ & $37.9\pmstd{31.3}$ & $2.0\pmstd{1.6}$ & $40.0\pmstd{1.7}$ \\
% Run T1-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.8\pmstd{0.2}$ & $63.7\pmstd{3.7}$ & $82.9\pmstd{0.9}$ & $45.8\pmstd{22.4}$ & $4.3\pmstd{2.1}$ & $56.8\pmstd{3.4}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 1a, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run T1-MP.
BF16/FP32 MP & $56.9\pmstd{2.6}$ & $4.2\pmstd{1.1}$ & $27.6\pmstd{4.9}$ & $31.1\pmstd{11.5}$ & $35.6\pmstd{2.4}$ & $25.8\pmstd{1.0}$ & $52.3\pmstd{2.3}$ \\
% Run T1-TE.
cuDNN/TE FP8 & $13.1\pmstd{4.3}$ & $8.9\pmstd{1.7}$ & $16.1\pmstd{3.1}$ & $18.7\pmstd{0.6}$ & $18.6\pmstd{2.6}$ & $16.7\pmstd{0.9}$ & $31.0\pmstd{3.9}$ \\
% Run T1-Stale.
Naive FP8 & $12.2\pmstd{1.1}$ & $0.2\pmstd{0.2}$ & $6.7\pmstd{2.7}$ & $2.1\pmstd{0.1}$ & $9.0\pmstd{2.6}$ & $12.2\pmstd{1.2}$ & $19.8\pmstd{2.1}$ \\
% Run T1-Consistent.
FP8 (Consistent $dO$) & $39.5\pmstd{0.7}$ & $8.8\pmstd{7.1}$ & $12.0\pmstd{3.1}$ & $13.8\pmstd{12.6}$ & $31.6\pmstd{1.2}$ & $23.5\pmstd{0.5}$ & $43.2\pmstd{2.3}$ \\
% Run T1-DM.
Delta-Matching (\textit{ours}) & $54.3\pmstd{10.0}$ & $6.3\pmstd{1.0}$ & $13.0\pmstd{3.5}$ & $37.6\pmstd{7.7}$ & $30.8\pmstd{7.6}$ & $26.2\pmstd{2.4}$ & $47.8\pmstd{0.5}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{NoPE}} \\
% Run NoPE-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $79.3\pmstd{17.9}$ & $92.9\pmstd{3.3}$ & $63.8\pmstd{7.4}$ & $12.8\pmstd{2.2}$ & $74.5\pmstd{8.1}$ \\
% Run NoPE-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $97.3\pmstd{2.5}$ & $59.1\pmstd{26.3}$ & $56.9\pmstd{3.3}$ & $9.1\pmstd{0.9}$ & $2.6\pmstd{0.0}$ & $40.2\pmstd{14.3}$ \\
% Run NoPE-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $76.9\pmstd{7.5}$ & $88.9\pmstd{7.7}$ & $49.5\pmstd{10.7}$ & $15.7\pmstd{9.3}$ & $70.3\pmstd{8.3}$ \\
\midrule
\multicolumn{8}{l}{\textbf{No QK-norm}} \\
% Run NoQK-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $89.0\pmstd{4.2}$ & $91.9\pmstd{1.1}$ & $73.1\pmstd{21.9}$ & $14.2\pmstd{4.4}$ & $72.5\pmstd{0.3}$ \\
% Run NoQK-Stale.
Naive FP8 & \multicolumn{7}{c}{\textit{Training diverged}} \\
% Run NoQK-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $92.3\pmstd{5.5}$ & $81.7\pmstd{3.5}$ & $91.9\pmstd{3.1}$ & $35.2\pmstd{15.2}$ & $76.3\pmstd{4.1}$ \\
\midrule
\multicolumn{8}{l}{\textbf{Head Dim 256}} \\
% Run HD256-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $91.8\pmstd{3.2}$ & $89.6\pmstd{8.4}$ & $93.8\pmstd{3.0}$ & $21.1\pmstd{5.5}$ & $71.3\pmstd{4.9}$ \\
% Run HD256-Stale.
Naive FP8 & $74.3\pmstd{18.5}$ & $10.3\pmstd{0.9}$ & $5.0\pmstd{4.6}$ & $18.9\pmstd{9.3}$ & $0.9\pmstd{0.5}$ & $0.6\pmstd{0.6}$ & $13.6\pmstd{4.9}$ \\
% Run HD256-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $93.1\pmstd{0.3}$ & $97.2\pmstd{0.0}$ & $87.7\pmstd{6.1}$ & $13.8\pmstd{8.8}$ & $85.1\pmstd{1.3}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 2, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{NoPE}} \\
% Run NoPE-MP.
BF16/FP32 MP & $73.3\pmstd{1.9}$ & $16.9\pmstd{6.3}$ & $36.5\pmstd{5.7}$ & $39.9\pmstd{4.1}$ & $38.3\pmstd{7.5}$ & $26.4\pmstd{1.0}$ & $58.0\pmstd{3.0}$ \\
% Run NoPE-Stale.
Naive FP8 & $33.7\pmstd{9.5}$ & $0.6\pmstd{0.1}$ & $37.4\pmstd{6.1}$ & $17.3\pmstd{10.1}$ & $23.0\pmstd{11.4}$ & $19.2\pmstd{3.6}$ & $38.2\pmstd{2.7}$ \\
% Run NoPE-DM.
Delta-Matching (\textit{ours}) & $67.9\pmstd{7.6}$ & $24.2\pmstd{20.9}$ & $41.7\pmstd{2.6}$ & $51.8\pmstd{5.2}$ & $45.6\pmstd{1.6}$ & $29.0\pmstd{1.2}$ & $58.6\pmstd{1.1}$ \\
\midrule
\multicolumn{8}{l}{\textbf{No QK-norm}} \\
% Run NoQK-MP.
BF16/FP32 MP & $66.4\pmstd{0.4}$ & $3.6\pmstd{3.2}$ & $43.6\pmstd{1.3}$ & $37.7\pmstd{1.0}$ & $41.4\pmstd{1.8}$ & $26.8\pmstd{0.2}$ & $58.5\pmstd{1.9}$ \\
% Run NoQK-Stale.
Naive FP8 & \multicolumn{7}{c}{\textit{Training diverged}} \\
% Run NoQK-DM.
Delta-Matching (\textit{ours}) & $71.7\pmstd{3.1}$ & $5.5\pmstd{2.4}$ & $37.7\pmstd{10.4}$ & $19.7\pmstd{17.8}$ & $45.2\pmstd{0.4}$ & $29.7\pmstd{0.5}$ & $60.5\pmstd{0.6}$ \\
\midrule
\multicolumn{8}{l}{\textbf{Head Dim 256}} \\
% Run HD256-MP.
BF16/FP32 MP & $77.8\pmstd{4.0}$ & $11.5\pmstd{3.7}$ & $36.9\pmstd{3.1}$ & $37.2\pmstd{4.1}$ & $54.9\pmstd{2.5}$ & $32.3\pmstd{0.3}$ & $62.9\pmstd{1.6}$ \\
% Run HD256-Stale.
Naive FP8 & $0.2\pmstd{0.2}$ & $0.0\pmstd{0.0}$ & $7.7\pmstd{5.3}$ & $0.1\pmstd{0.0}$ & $7.6\pmstd{3.2}$ & $9.7\pmstd{1.1}$ & $11.5\pmstd{0.2}$ \\
% Run HD256-DM.
Delta-Matching (\textit{ours}) & $77.6\pmstd{0.1}$ & $14.8\pmstd{9.8}$ & $32.3\pmstd{2.8}$ & $31.6\pmstd{11.0}$ & $45.6\pmstd{4.8}$ & $30.6\pmstd{1.2}$ & $62.3\pmstd{1.2}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{NoPE}} \\
% Run NoPE-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $82.2\pmstd{2.4}$ & $88.2\pmstd{2.6}$ & $52.5\pmstd{6.7}$ & $4.5\pmstd{0.3}$ & $54.5\pmstd{9.8}$ \\
% Run NoPE-Stale.
Naive FP8 & $98.9\pmstd{1.1}$ & $78.5\pmstd{20.5}$ & $36.5\pmstd{17.9}$ & $44.4\pmstd{8.6}$ & $6.8\pmstd{1.8}$ & $0.3\pmstd{0.1}$ & $24.2\pmstd{0.9}$ \\
% Run NoPE-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $59.9\pmstd{17.1}$ & $85.7\pmstd{6.5}$ & $35.5\pmstd{9.3}$ & $6.9\pmstd{4.5}$ & $59.5\pmstd{5.3}$ \\
\midrule
\multicolumn{8}{l}{\textbf{No QK-norm}} \\
% Run NoQK-MP.
BF16/FP32 MP & $98.9\pmstd{1.1}$ & $100.0\pmstd{0.0}$ & $80.9\pmstd{8.1}$ & $69.6\pmstd{9.4}$ & $44.0\pmstd{26.0}$ & $2.7\pmstd{1.1}$ & $53.1\pmstd{10.8}$ \\
% Run NoQK-Stale.
Naive FP8 & \multicolumn{7}{c}{\textit{Training diverged}} \\
% Run NoQK-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $94.2\pmstd{3.8}$ & $73.8\pmstd{4.2}$ & $77.8\pmstd{1.0}$ & $20.8\pmstd{11.6}$ & $47.2\pmstd{9.0}$ \\
\midrule
\multicolumn{8}{l}{\textbf{Head Dim 256}} \\
% Run HD256-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $83.8\pmstd{9.8}$ & $83.4\pmstd{3.2}$ & $77.3\pmstd{13.5}$ & $5.4\pmstd{3.6}$ & $58.7\pmstd{1.1}$ \\
% Run HD256-Stale.
Naive FP8 & $42.1\pmstd{12.3}$ & $10.4\pmstd{1.8}$ & $6.3\pmstd{1.7}$ & $14.7\pmstd{2.9}$ & $0.0\pmstd{0.0}$ & $0.2\pmstd{0.0}$ & $11.0\pmstd{2.5}$ \\
% Run HD256-DM.
Delta-Matching (\textit{ours}) & $99.9\pmstd{0.1}$ & $99.9\pmstd{0.1}$ & $84.0\pmstd{7.8}$ & $91.7\pmstd{3.1}$ & $78.6\pmstd{2.6}$ & $6.7\pmstd{4.9}$ & $56.5\pmstd{2.9}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 2, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{NoPE}} \\
% Run NoPE-MP.
BF16/FP32 MP & $51.1\pmstd{4.4}$ & $17.3\pmstd{7.3}$ & $19.1\pmstd{0.6}$ & $40.2\pmstd{2.7}$ & $30.0\pmstd{7.4}$ & $23.3\pmstd{0.7}$ & $51.0\pmstd{2.6}$ \\
% Run NoPE-Stale.
Naive FP8 & $22.5\pmstd{0.9}$ & $1.0\pmstd{0.8}$ & $11.7\pmstd{1.9}$ & $22.7\pmstd{8.4}$ & $17.8\pmstd{9.0}$ & $16.0\pmstd{3.2}$ & $29.3\pmstd{2.7}$ \\
% Run NoPE-DM.
Delta-Matching (\textit{ours}) & $57.9\pmstd{0.0}$ & $17.0\pmstd{14.8}$ & $12.4\pmstd{4.9}$ & $50.1\pmstd{5.1}$ & $36.6\pmstd{0.6}$ & $25.2\pmstd{0.0}$ & $49.7\pmstd{1.4}$ \\
\midrule
\multicolumn{8}{l}{\textbf{No QK-norm}} \\
% Run NoQK-MP.
BF16/FP32 MP & $50.2\pmstd{5.8}$ & $2.3\pmstd{1.1}$ & $7.0\pmstd{0.8}$ & $40.7\pmstd{12.4}$ & $31.5\pmstd{3.5}$ & $23.3\pmstd{0.1}$ & $46.5\pmstd{5.2}$ \\
% Run NoQK-Stale.
Naive FP8 & \multicolumn{7}{c}{\textit{Training diverged}} \\
% Run NoQK-DM.
Delta-Matching (\textit{ours}) & $49.4\pmstd{0.4}$ & $2.6\pmstd{1.0}$ & $5.2\pmstd{1.5}$ & $22.7\pmstd{14.4}$ & $33.7\pmstd{0.7}$ & $26.2\pmstd{0.4}$ & $50.3\pmstd{0.4}$ \\
\midrule
\multicolumn{8}{l}{\textbf{Head Dim 256}} \\
% Run HD256-MP.
BF16/FP32 MP & $58.6\pmstd{0.9}$ & $2.5\pmstd{0.3}$ & $8.8\pmstd{4.2}$ & $37.7\pmstd{3.7}$ & $44.0\pmstd{3.8}$ & $26.7\pmstd{0.5}$ & $52.8\pmstd{2.1}$ \\
% Run HD256-Stale.
Naive FP8 & $1.1\pmstd{1.1}$ & $0.0\pmstd{0.0}$ & $2.9\pmstd{2.1}$ & $0.6\pmstd{0.0}$ & $5.4\pmstd{0.2}$ & $5.4\pmstd{0.0}$ & $7.7\pmstd{0.7}$ \\
% Run HD256-DM.
Delta-Matching (\textit{ours}) & $51.5\pmstd{3.2}$ & $13.7\pmstd{0.5}$ & $12.0\pmstd{5.9}$ & $42.2\pmstd{4.9}$ & $37.0\pmstd{6.4}$ & $26.9\pmstd{2.3}$ & $53.9\pmstd{2.9}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{GDN/MLA}} \\
% Run MLA-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $72.8\pmstd{11.8}$ & $92.0\pmstd{2.6}$ & $63.3\pmstd{14.3}$ & $24.0\pmstd{9.2}$ & $63.9\pmstd{11.1}$ \\
% Run MLA-Stale.
Naive FP8 & $99.9\pmstd{0.1}$ & $97.7\pmstd{2.1}$ & $9.5\pmstd{1.3}$ & $40.5\pmstd{7.9}$ & $5.3\pmstd{4.9}$ & $0.6\pmstd{0.2}$ & $17.2\pmstd{1.7}$ \\
% Run MLA-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $94.5\pmstd{1.7}$ & $92.9\pmstd{0.5}$ & $59.8\pmstd{6.0}$ & $19.7\pmstd{6.9}$ & $79.1\pmstd{7.1}$ \\
\midrule
\multicolumn{8}{l}{\textbf{KDA/GQA}} \\
% Run KDA-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $86.0\pmstd{1.8}$ & $93.2\pmstd{4.6}$ & $91.5\pmstd{4.7}$ & $30.9\pmstd{7.7}$ & $83.0\pmstd{2.0}$ \\
% Run KDA-Stale.
Naive FP8 & $92.7\pmstd{7.3}$ & $63.7\pmstd{36.3}$ & $20.3\pmstd{20.3}$ & $45.0\pmstd{20.0}$ & $8.6\pmstd{8.2}$ & $5.2\pmstd{5.2}$ & $28.0\pmstd{10.1}$ \\
% Run KDA-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $80.7\pmstd{10.7}$ & $87.0\pmstd{5.4}$ & $55.7\pmstd{0.7}$ & $25.0\pmstd{17.4}$ & $75.6\pmstd{2.3}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 3, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{GDN/MLA}} \\
% Run MLA-MP.
BF16/FP32 MP & $69.7\pmstd{0.2}$ & $2.0\pmstd{0.1}$ & $36.5\pmstd{0.7}$ & $12.0\pmstd{6.7}$ & $47.8\pmstd{5.2}$ & $29.5\pmstd{3.3}$ & $54.9\pmstd{2.2}$ \\
% Run MLA-Stale.
Naive FP8 & $13.3\pmstd{3.4}$ & $0.5\pmstd{0.3}$ & $19.1\pmstd{0.5}$ & $6.1\pmstd{5.9}$ & $15.9\pmstd{1.9}$ & $11.0\pmstd{2.4}$ & $25.9\pmstd{2.0}$ \\
% Run MLA-DM.
Delta-Matching (\textit{ours}) & $77.0\pmstd{7.7}$ & $14.6\pmstd{6.6}$ & $44.3\pmstd{0.5}$ & $25.8\pmstd{3.3}$ & $45.7\pmstd{0.9}$ & $31.4\pmstd{0.0}$ & $60.4\pmstd{0.6}$ \\
\midrule
\multicolumn{8}{l}{\textbf{KDA/GQA}} \\
% Run KDA-MP.
BF16/FP32 MP & $80.9\pmstd{1.3}$ & $24.6\pmstd{1.7}$ & $50.9\pmstd{7.8}$ & $30.0\pmstd{8.7}$ & $52.1\pmstd{0.3}$ & $30.1\pmstd{0.1}$ & $65.6\pmstd{0.5}$ \\
% Run KDA-Stale.
Naive FP8 & $19.3\pmstd{15.8}$ & $0.6\pmstd{0.6}$ & $19.5\pmstd{10.0}$ & $0.9\pmstd{0.8}$ & $19.6\pmstd{5.2}$ & $17.2\pmstd{2.2}$ & $26.2\pmstd{10.9}$ \\
% Run KDA-DM.
Delta-Matching (\textit{ours}) & $71.7\pmstd{2.3}$ & $17.4\pmstd{3.9}$ & $44.7\pmstd{2.4}$ & $44.3\pmstd{2.8}$ & $54.5\pmstd{0.1}$ & $33.1\pmstd{1.1}$ & $60.7\pmstd{2.4}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{GDN/MLA}} \\
% Run MLA-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $85.1\pmstd{3.1}$ & $77.0\pmstd{1.8}$ & $52.4\pmstd{10.8}$ & $6.6\pmstd{3.4}$ & $47.6\pmstd{2.4}$ \\
% Run MLA-Stale.
Naive FP8 & $84.4\pmstd{13.0}$ & $68.7\pmstd{30.7}$ & $2.8\pmstd{1.8}$ & $32.4\pmstd{10.0}$ & $1.8\pmstd{1.6}$ & $0.2\pmstd{0.2}$ & $14.8\pmstd{2.1}$ \\
% Run MLA-DM.
Delta-Matching (\textit{ours}) & $99.8\pmstd{0.2}$ & $99.7\pmstd{0.1}$ & $87.3\pmstd{1.5}$ & $76.8\pmstd{0.2}$ & $47.9\pmstd{9.7}$ & $8.0\pmstd{4.6}$ & $56.8\pmstd{8.2}$ \\
\midrule
\multicolumn{8}{l}{\textbf{KDA/GQA}} \\
% Run KDA-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.7\pmstd{0.3}$ & $70.1\pmstd{16.3}$ & $86.4\pmstd{5.0}$ & $58.0\pmstd{6.0}$ & $14.8\pmstd{8.2}$ & $46.1\pmstd{6.1}$ \\
% Run KDA-Stale.
Naive FP8 & $92.4\pmstd{7.6}$ & $64.5\pmstd{34.9}$ & $27.8\pmstd{27.8}$ & $30.9\pmstd{13.5}$ & $3.1\pmstd{2.7}$ & $1.1\pmstd{1.1}$ & $22.8\pmstd{8.0}$ \\
% Run KDA-DM.
Delta-Matching (\textit{ours}) & $98.0\pmstd{2.0}$ & $100.0\pmstd{0.0}$ & $76.1\pmstd{5.9}$ & $82.4\pmstd{4.2}$ & $41.5\pmstd{10.9}$ & $8.4\pmstd{5.0}$ & $57.8\pmstd{6.3}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 3, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{GDN/MLA}} \\
% Run MLA-MP.
BF16/FP32 MP & $44.1\pmstd{2.1}$ & $1.9\pmstd{1.1}$ & $12.7\pmstd{6.4}$ & $23.2\pmstd{4.9}$ & $38.1\pmstd{2.5}$ & $27.2\pmstd{2.4}$ & $47.4\pmstd{0.1}$ \\
% Run MLA-Stale.
Naive FP8 & $13.0\pmstd{3.3}$ & $0.0\pmstd{0.0}$ & $5.1\pmstd{3.1}$ & $0.9\pmstd{0.9}$ & $10.5\pmstd{3.1}$ & $10.1\pmstd{2.1}$ & $18.9\pmstd{5.3}$ \\
% Run MLA-DM.
Delta-Matching (\textit{ours}) & $52.9\pmstd{6.4}$ & $23.9\pmstd{3.9}$ & $17.2\pmstd{2.1}$ & $13.9\pmstd{7.9}$ & $38.7\pmstd{0.5}$ & $26.3\pmstd{0.9}$ & $50.0\pmstd{1.7}$ \\
\midrule
\multicolumn{8}{l}{\textbf{KDA/GQA}} \\
% Run KDA-MP.
BF16/FP32 MP & $51.3\pmstd{1.3}$ & $13.1\pmstd{8.4}$ & $14.0\pmstd{5.0}$ & $27.4\pmstd{5.5}$ & $41.3\pmstd{0.5}$ & $27.3\pmstd{2.5}$ & $50.0\pmstd{2.3}$ \\
% Run KDA-Stale.
Naive FP8 & $17.3\pmstd{12.1}$ & $1.5\pmstd{1.5}$ & $5.0\pmstd{0.5}$ & $1.6\pmstd{1.5}$ & $14.8\pmstd{5.0}$ & $14.9\pmstd{3.1}$ & $22.9\pmstd{9.2}$ \\
% Run KDA-DM.
Delta-Matching (\textit{ours}) & $54.6\pmstd{6.8}$ & $12.1\pmstd{3.7}$ & $12.8\pmstd{6.9}$ & $44.9\pmstd{2.8}$ & $43.4\pmstd{2.8}$ & $27.0\pmstd{0.4}$ & $50.7\pmstd{2.2}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{0.569B}} \\
% Run 569M-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $19.0\pmstd{6.6}$ & $82.8\pmstd{1.2}$ & $54.7\pmstd{1.3}$ & $4.4\pmstd{0.4}$ & $54.0\pmstd{0.0}$ \\
% Run 569M-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $93.9\pmstd{6.1}$ & $56.7\pmstd{23.3}$ & $92.1\pmstd{1.9}$ & $40.0\pmstd{19.4}$ & $6.3\pmstd{2.5}$ & $58.5\pmstd{14.2}$ \\
% Run 569M-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $41.0\pmstd{8.8}$ & $81.7\pmstd{3.3}$ & $45.0\pmstd{0.0}$ & $3.1\pmstd{0.3}$ & $53.4\pmstd{3.5}$ \\
\midrule
\multicolumn{8}{l}{\textbf{5.289B}} \\
% Run 5289M-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $83.9\pmstd{4.9}$ & $94.2\pmstd{5.0}$ & $81.9\pmstd{0.5}$ & $38.3\pmstd{10.9}$ & $56.6\pmstd{0.1}$ \\
% Run 5289M-Stale.
Naive FP8 & $90.6\pmstd{9.2}$ & $82.6\pmstd{17.4}$ & $8.9\pmstd{8.9}$ & $39.9\pmstd{11.9}$ & $1.4\pmstd{0.2}$ & $1.3\pmstd{0.9}$ & $19.5\pmstd{5.0}$ \\
% Run 5289M-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $77.5\pmstd{19.5}$ & $98.2\pmstd{1.4}$ & $89.1\pmstd{1.7}$ & $36.5\pmstd{0.9}$ & $84.2\pmstd{9.0}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 4, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{0.569B}} \\
% Run 569M-MP.
BF16/FP32 MP & $58.3\pmstd{4.1}$ & $1.2\pmstd{0.7}$ & $34.2\pmstd{0.6}$ & $15.6\pmstd{3.4}$ & $41.1\pmstd{1.7}$ & $25.1\pmstd{0.5}$ & $45.4\pmstd{0.5}$ \\
% Run 569M-Stale.
Naive FP8 & $57.2\pmstd{8.1}$ & $0.5\pmstd{0.2}$ & $36.0\pmstd{8.5}$ & $26.8\pmstd{5.7}$ & $40.3\pmstd{7.1}$ & $24.9\pmstd{2.3}$ & $48.7\pmstd{1.2}$ \\
% Run 569M-DM.
Delta-Matching (\textit{ours}) & $52.5\pmstd{6.0}$ & $1.3\pmstd{0.1}$ & $34.9\pmstd{8.1}$ & $26.2\pmstd{3.5}$ & $36.3\pmstd{4.3}$ & $26.0\pmstd{1.2}$ & $46.3\pmstd{1.0}$ \\
\midrule
\multicolumn{8}{l}{\textbf{5.289B}} \\
% Run 5289M-MP.
BF16/FP32 MP & $67.2\pmstd{0.1}$ & $36.9\pmstd{20.1}$ & $49.9\pmstd{7.7}$ & $52.2\pmstd{4.7}$ & $57.2\pmstd{0.4}$ & $34.6\pmstd{0.8}$ & $65.6\pmstd{0.2}$ \\
% Run 5289M-Stale.
Naive FP8 & $6.3\pmstd{5.1}$ & $0.1\pmstd{0.1}$ & $11.3\pmstd{0.5}$ & $9.2\pmstd{8.3}$ & $20.4\pmstd{2.2}$ & $12.4\pmstd{0.8}$ & $23.4\pmstd{2.4}$ \\
% Run 5289M-DM.
Delta-Matching (\textit{ours}) & $84.5\pmstd{0.8}$ & $29.3\pmstd{4.3}$ & $55.3\pmstd{1.3}$ & $62.8\pmstd{6.6}$ & $49.4\pmstd{6.4}$ & $33.2\pmstd{2.6}$ & $69.2\pmstd{2.0}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{0.569B}} \\
% Run 569M-MP.
BF16/FP32 MP & $99.6\pmstd{0.4}$ & $99.2\pmstd{0.6}$ & $10.4\pmstd{0.2}$ & $66.5\pmstd{3.5}$ & $36.2\pmstd{1.8}$ & $1.1\pmstd{1.1}$ & $43.1\pmstd{0.5}$ \\
% Run 569M-Stale.
Naive FP8 & $99.9\pmstd{0.1}$ & $99.1\pmstd{0.9}$ & $50.6\pmstd{17.6}$ & $79.2\pmstd{5.2}$ & $24.9\pmstd{9.5}$ & $0.9\pmstd{0.3}$ & $42.1\pmstd{6.1}$ \\
% Run 569M-DM.
Delta-Matching (\textit{ours}) & $98.7\pmstd{1.1}$ & $99.9\pmstd{0.1}$ & $29.5\pmstd{18.3}$ & $69.8\pmstd{1.6}$ & $26.7\pmstd{0.9}$ & $0.3\pmstd{0.3}$ & $40.3\pmstd{3.6}$ \\
\midrule
\multicolumn{8}{l}{\textbf{5.289B}} \\
% Run 5289M-MP.
BF16/FP32 MP & $99.8\pmstd{0.2}$ & $99.1\pmstd{0.7}$ & $79.7\pmstd{1.3}$ & $88.5\pmstd{5.7}$ & $68.7\pmstd{1.7}$ & $16.6\pmstd{9.8}$ & $47.1\pmstd{6.5}$ \\
% Run 5289M-Stale.
Naive FP8 & $75.2\pmstd{21.0}$ & $57.5\pmstd{40.7}$ & $1.1\pmstd{1.1}$ & $25.5\pmstd{8.7}$ & $0.4\pmstd{0.2}$ & $0.0\pmstd{0.0}$ & $17.6\pmstd{6.4}$ \\
% Run 5289M-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $90.2\pmstd{1.0}$ & $95.5\pmstd{1.1}$ & $73.1\pmstd{11.1}$ & $19.8\pmstd{1.0}$ & $63.0\pmstd{6.0}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 4, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{0.569B}} \\
% Run 569M-MP.
BF16/FP32 MP & $47.5\pmstd{5.1}$ & $2.1\pmstd{1.5}$ & $15.5\pmstd{0.2}$ & $16.2\pmstd{7.5}$ & $30.8\pmstd{1.6}$ & $23.4\pmstd{1.8}$ & $37.8\pmstd{0.4}$ \\
% Run 569M-Stale.
Naive FP8 & $40.4\pmstd{4.2}$ & $0.3\pmstd{0.0}$ & $10.7\pmstd{2.9}$ & $25.4\pmstd{7.5}$ & $31.7\pmstd{1.5}$ & $22.6\pmstd{1.6}$ & $40.6\pmstd{1.1}$ \\
% Run 569M-DM.
Delta-Matching (\textit{ours}) & $37.9\pmstd{5.2}$ & $2.3\pmstd{0.7}$ & $13.0\pmstd{2.1}$ & $24.4\pmstd{10.9}$ & $30.6\pmstd{3.4}$ & $22.7\pmstd{0.3}$ & $38.2\pmstd{0.8}$ \\
\midrule
\multicolumn{8}{l}{\textbf{5.289B}} \\
% Run 5289M-MP.
BF16/FP32 MP & $54.1\pmstd{0.8}$ & $20.9\pmstd{18.8}$ & $4.5\pmstd{1.9}$ & $37.2\pmstd{5.2}$ & $48.3\pmstd{2.1}$ & $30.4\pmstd{0.2}$ & $53.5\pmstd{1.8}$ \\
% Run 5289M-Stale.
Naive FP8 & $4.8\pmstd{1.4}$ & $0.0\pmstd{0.0}$ & $4.9\pmstd{1.9}$ & $1.9\pmstd{0.9}$ & $10.1\pmstd{0.7}$ & $13.0\pmstd{1.0}$ & $16.3\pmstd{5.8}$ \\
% Run 5289M-DM.
Delta-Matching (\textit{ours}) & $58.8\pmstd{1.8}$ & $16.2\pmstd{13.1}$ & $15.3\pmstd{0.7}$ & $58.1\pmstd{0.2}$ & $41.6\pmstd{2.2}$ & $29.6\pmstd{1.4}$ & $58.6\pmstd{0.1}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $97.2\pmstd{2.4}$ & $75.0\pmstd{7.8}$ & $81.9\pmstd{0.7}$ & $60.8\pmstd{0.0}$ & $65.6\pmstd{4.0}$ & $90.8\pmstd{0.9}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $99.7\pmstd{0.3}$ & $94.4\pmstd{5.6}$ & $86.3\pmstd{12.1}$ & $85.2\pmstd{2.0}$ & $53.7\pmstd{7.7}$ & $58.2\pmstd{27.4}$ & $60.3\pmstd{24.9}$ \\
% Run S2-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $92.8\pmstd{7.2}$ & $82.6\pmstd{2.4}$ & $80.1\pmstd{11.5}$ & $77.1\pmstd{14.7}$ & $52.8\pmstd{0.2}$ & $76.5\pmstd{1.0}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $88.3\pmstd{7.5}$ & $90.8\pmstd{0.4}$ & $56.8\pmstd{19.0}$ & $69.7\pmstd{1.7}$ & $82.3\pmstd{6.4}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 5, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $80.0\pmstd{5.5}$ & $53.5\pmstd{2.9}$ & $31.2\pmstd{5.0}$ & $56.1\pmstd{7.0}$ & $37.7\pmstd{4.7}$ & $32.6\pmstd{1.2}$ & $66.3\pmstd{0.9}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $52.0\pmstd{21.0}$ & $27.6\pmstd{4.5}$ & $37.6\pmstd{1.8}$ & $51.2\pmstd{4.6}$ & $31.0\pmstd{10.4}$ & $21.6\pmstd{2.8}$ & $58.4\pmstd{8.7}$ \\
% Run S2-Stale.
Naive FP8 & $74.1\pmstd{5.6}$ & $15.8\pmstd{7.2}$ & $54.6\pmstd{12.8}$ & $45.7\pmstd{0.9}$ & $34.4\pmstd{2.8}$ & $29.7\pmstd{1.5}$ & $62.8\pmstd{1.7}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $73.3\pmstd{6.3}$ & $55.7\pmstd{5.4}$ & $37.1\pmstd{1.4}$ & $56.8\pmstd{1.9}$ & $39.1\pmstd{7.9}$ & $29.7\pmstd{3.9}$ & $67.6\pmstd{4.4}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.1\pmstd{0.9}$ & $75.7\pmstd{4.1}$ & $74.8\pmstd{3.6}$ & $45.8\pmstd{4.8}$ & $58.5\pmstd{3.7}$ & $65.0\pmstd{12.3}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $100.0\pmstd{0.0}$ & $99.5\pmstd{0.5}$ & $67.6\pmstd{13.2}$ & $78.0\pmstd{2.8}$ & $53.7\pmstd{7.9}$ & $47.2\pmstd{29.2}$ & $49.6\pmstd{18.4}$ \\
% Run S2-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $98.7\pmstd{0.7}$ & $85.0\pmstd{2.2}$ & $76.8\pmstd{4.4}$ & $65.7\pmstd{17.1}$ & $37.4\pmstd{4.4}$ & $58.4\pmstd{3.8}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $86.1\pmstd{6.3}$ & $87.6\pmstd{1.6}$ & $44.3\pmstd{23.7}$ & $55.5\pmstd{4.1}$ & $73.1\pmstd{4.4}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 5, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $69.2\pmstd{9.2}$ & $45.5\pmstd{6.5}$ & $11.5\pmstd{4.5}$ & $57.2\pmstd{1.1}$ & $35.6\pmstd{4.4}$ & $31.7\pmstd{0.5}$ & $59.2\pmstd{3.3}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $46.2\pmstd{17.1}$ & $12.0\pmstd{2.6}$ & $16.8\pmstd{3.2}$ & $53.8\pmstd{0.1}$ & $27.2\pmstd{8.0}$ & $19.4\pmstd{4.2}$ & $51.6\pmstd{5.7}$ \\
% Run S2-Stale.
Naive FP8 & $59.6\pmstd{2.3}$ & $13.5\pmstd{8.3}$ & $25.5\pmstd{7.3}$ & $51.7\pmstd{0.8}$ & $31.2\pmstd{0.6}$ & $27.4\pmstd{1.6}$ & $56.2\pmstd{1.5}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $71.0\pmstd{0.8}$ & $42.7\pmstd{1.4}$ & $17.7\pmstd{0.6}$ & $62.8\pmstd{5.4}$ & $37.2\pmstd{2.4}$ & $30.3\pmstd{0.5}$ & $62.2\pmstd{2.8}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{16K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $75.3\pmstd{5.5}$ & $70.5\pmstd{3.9}$ & $44.9\pmstd{1.5}$ & $49.2\pmstd{0.8}$ & $55.3\pmstd{13.8}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $91.3\pmstd{3.3}$ & $76.5\pmstd{3.9}$ & $49.8\pmstd{5.2}$ & $36.0\pmstd{20.8}$ & $43.7\pmstd{16.8}$ \\
% Run S2-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $82.4\pmstd{4.0}$ & $74.7\pmstd{2.7}$ & $45.6\pmstd{35.0}$ & $27.9\pmstd{2.9}$ & $49.2\pmstd{0.7}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $91.0\pmstd{5.0}$ & $81.2\pmstd{3.0}$ & $46.3\pmstd{31.9}$ & $36.0\pmstd{9.4}$ & $60.4\pmstd{0.6}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 5, 16K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{16K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $57.2\pmstd{15.0}$ & $34.9\pmstd{7.4}$ & $16.0\pmstd{1.5}$ & $50.3\pmstd{3.3}$ & $32.8\pmstd{6.4}$ & $30.2\pmstd{1.2}$ & $55.1\pmstd{3.7}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $43.3\pmstd{16.3}$ & $6.6\pmstd{3.6}$ & $10.6\pmstd{2.1}$ & $37.7\pmstd{4.8}$ & $24.3\pmstd{4.5}$ & $18.9\pmstd{3.3}$ & $49.1\pmstd{5.4}$ \\
% Run S2-Stale.
Naive FP8 & $54.9\pmstd{3.3}$ & $3.0\pmstd{2.1}$ & $21.7\pmstd{5.6}$ & $37.1\pmstd{6.0}$ & $26.9\pmstd{3.7}$ & $27.1\pmstd{0.9}$ & $50.0\pmstd{2.2}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $60.6\pmstd{2.6}$ & $17.1\pmstd{12.3}$ & $14.9\pmstd{3.9}$ & $49.0\pmstd{2.4}$ & $32.6\pmstd{3.4}$ & $31.3\pmstd{2.1}$ & $55.4\pmstd{1.1}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{32K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.4\pmstd{0.2}$ & $77.6\pmstd{0.4}$ & $64.2\pmstd{11.8}$ & $34.6\pmstd{1.4}$ & $43.8\pmstd{7.0}$ & $43.9\pmstd{16.3}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $79.6\pmstd{0.0}$ & $70.7\pmstd{3.5}$ & $40.0\pmstd{1.2}$ & $21.7\pmstd{4.9}$ & $41.7\pmstd{15.3}$ \\
% Run S2-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $99.8\pmstd{0.2}$ & $84.9\pmstd{2.5}$ & $66.2\pmstd{1.4}$ & $35.9\pmstd{24.9}$ & $18.5\pmstd{1.7}$ & $42.9\pmstd{0.6}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $90.1\pmstd{4.7}$ & $75.6\pmstd{2.0}$ & $44.5\pmstd{33.5}$ & $24.0\pmstd{17.4}$ & $49.6\pmstd{3.8}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 5, 32K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{32K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $51.5\pmstd{16.7}$ & $23.2\pmstd{2.8}$ & $8.3\pmstd{0.5}$ & $43.1\pmstd{1.9}$ & $30.8\pmstd{7.8}$ & $29.2\pmstd{1.0}$ & $50.0\pmstd{5.1}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $39.0\pmstd{13.0}$ & $5.8\pmstd{2.1}$ & $3.0\pmstd{0.4}$ & $39.8\pmstd{8.5}$ & $21.3\pmstd{2.5}$ & $18.3\pmstd{2.9}$ & $44.7\pmstd{3.4}$ \\
% Run S2-Stale.
Naive FP8 & $48.1\pmstd{2.1}$ & $4.5\pmstd{2.8}$ & $7.9\pmstd{1.0}$ & $36.0\pmstd{3.4}$ & $24.9\pmstd{3.9}$ & $25.2\pmstd{2.6}$ & $45.8\pmstd{0.8}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $53.5\pmstd{5.4}$ & $19.3\pmstd{12.6}$ & $6.3\pmstd{3.1}$ & $49.7\pmstd{3.9}$ & $31.8\pmstd{0.8}$ & $27.1\pmstd{1.7}$ & $51.6\pmstd{0.1}$ \\
\bottomrule
\end{tabular*}
\end{benchmarktable}
\begin{benchmarktable}
\centering
\ContinuedFloat
\caption{\textbf{Per-task RULER scores after context extension (continued).} 64K context.}
\scriptsize
\setlength{\tabcolsep}{2pt}
% Source table 5, 64K, panel 1.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{64K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $99.2\pmstd{0.6}$ & $80.6\pmstd{7.4}$ & $57.8\pmstd{8.0}$ & $40.8\pmstd{1.8}$ & $28.7\pmstd{4.9}$ & $37.1\pmstd{9.9}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $98.0\pmstd{2.0}$ & $85.6\pmstd{2.4}$ & $76.0\pmstd{4.6}$ & $69.7\pmstd{0.9}$ & $26.6\pmstd{10.2}$ & $9.1\pmstd{2.9}$ & $31.5\pmstd{6.1}$ \\
% Run S2-Stale.
Naive FP8 & $99.4\pmstd{0.6}$ & $83.9\pmstd{5.3}$ & $83.1\pmstd{6.1}$ & $62.5\pmstd{4.7}$ & $19.6\pmstd{19.6}$ & $7.3\pmstd{0.1}$ & $41.9\pmstd{0.8}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $98.6\pmstd{0.4}$ & $85.0\pmstd{5.6}$ & $79.9\pmstd{7.9}$ & $73.3\pmstd{6.1}$ & $42.1\pmstd{34.3}$ & $10.5\pmstd{9.3}$ & $37.0\pmstd{3.2}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 5, 64K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{64K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run S2-MP.
BF16/FP32 MP & $45.1\pmstd{11.0}$ & $14.3\pmstd{3.9}$ & $2.0\pmstd{0.9}$ & $42.5\pmstd{8.1}$ & $26.9\pmstd{7.7}$ & $23.5\pmstd{2.3}$ & $46.0\pmstd{4.5}$ \\
% Run S2-TE, using the first-seed rerun and the second seed.
cuDNN/TE FP8 & $32.1\pmstd{8.5}$ & $7.5\pmstd{2.6}$ & $1.0\pmstd{0.6}$ & $28.1\pmstd{16.1}$ & $19.9\pmstd{2.9}$ & $15.0\pmstd{2.4}$ & $38.5\pmstd{1.8}$ \\
% Run S2-Stale.
Naive FP8 & $45.7\pmstd{1.2}$ & $8.7\pmstd{1.8}$ & $1.2\pmstd{0.5}$ & $22.1\pmstd{15.8}$ & $25.4\pmstd{3.6}$ & $20.0\pmstd{1.2}$ & $40.1\pmstd{0.6}$ \\
% Run S2-DM.
Delta-Matching (\textit{ours}) & $44.0\pmstd{3.8}$ & $17.9\pmstd{0.3}$ & $1.1\pmstd{0.5}$ & $48.7\pmstd{4.1}$ & $29.8\pmstd{1.4}$ & $24.5\pmstd{0.7}$ & $45.6\pmstd{0.6}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run HD256-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $91.8\pmstd{3.2}$ & $89.6\pmstd{8.4}$ & $93.8\pmstd{3.0}$ & $21.1\pmstd{5.5}$ & $71.3\pmstd{4.9}$ \\
% Run Linear-FFN-MP.
BF16/FP32 MP + FFN8 & $99.9\pmstd{0.1}$ & $100.0\pmstd{0.0}$ & $72.9\pmstd{1.3}$ & $91.9\pmstd{3.3}$ & $89.1\pmstd{5.1}$ & $5.1\pmstd{1.9}$ & $77.6\pmstd{11.9}$ \\
% Run Linear-FFN-Stale.
Naive FP8 + FFN8 & $86.7\pmstd{13.3}$ & $70.7\pmstd{28.3}$ & $6.4\pmstd{6.2}$ & $24.7\pmstd{9.1}$ & $0.8\pmstd{0.4}$ & $0.3\pmstd{0.3}$ & $14.5\pmstd{5.1}$ \\
% Run Linear-FFN-DM.
Delta-Matching + FFN8 & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $97.1\pmstd{1.3}$ & $94.9\pmstd{0.5}$ & $77.7\pmstd{7.1}$ & $24.8\pmstd{4.6}$ & $78.9\pmstd{15.1}$ \\
% Run Linear-Full-DM.
Delta-Matching + FFN8 + QKVO8 & $98.8\pmstd{1.2}$ & $100.0\pmstd{0.0}$ & $85.1\pmstd{1.1}$ & $97.5\pmstd{1.1}$ & $81.0\pmstd{6.6}$ & $11.1\pmstd{0.7}$ & $79.2\pmstd{1.3}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 11, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run HD256-MP.
BF16/FP32 MP & $77.8\pmstd{4.0}$ & $11.5\pmstd{3.7}$ & $36.9\pmstd{3.1}$ & $37.2\pmstd{4.1}$ & $54.9\pmstd{2.5}$ & $32.3\pmstd{0.3}$ & $62.94\pmstd{1.56}$ \\
% Run Linear-FFN-MP.
BF16/FP32 MP + FFN8 & $72.5\pmstd{7.1}$ & $15.6\pmstd{3.8}$ & $25.9\pmstd{7.0}$ & $27.3\pmstd{16.8}$ & $48.7\pmstd{1.9}$ & $30.5\pmstd{1.5}$ & $58.22\pmstd{1.64}$ \\
% Run Linear-FFN-Stale.
Naive FP8 + FFN8 & $7.3\pmstd{7.3}$ & $1.0\pmstd{1.0}$ & $7.9\pmstd{0.1}$ & $0.1\pmstd{0.0}$ & $12.4\pmstd{0.8}$ & $12.3\pmstd{1.7}$ & $18.85\pmstd{5.67}$ \\
% Run Linear-FFN-DM.
Delta-Matching + FFN8 & $77.8\pmstd{3.3}$ & $11.9\pmstd{11.5}$ & $41.3\pmstd{4.7}$ & $47.6\pmstd{3.5}$ & $50.1\pmstd{1.1}$ & $31.4\pmstd{0.6}$ & $64.11\pmstd{3.22}$ \\
% Run Linear-Full-DM.
Delta-Matching + FFN8 + QKVO8 & $75.0\pmstd{7.2}$ & $7.5\pmstd{0.3}$ & $33.4\pmstd{0.2}$ & $28.9\pmstd{20.1}$ & $45.8\pmstd{4.0}$ & $30.7\pmstd{0.7}$ & $59.54\pmstd{2.12}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run HD256-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $83.8\pmstd{9.8}$ & $83.4\pmstd{3.2}$ & $77.3\pmstd{13.5}$ & $5.4\pmstd{3.6}$ & $58.7\pmstd{1.1}$ \\
% Run Linear-FFN-MP.
BF16/FP32 MP + FFN8 & $98.8\pmstd{1.2}$ & $99.7\pmstd{0.3}$ & $61.3\pmstd{7.3}$ & $81.9\pmstd{3.7}$ & $70.6\pmstd{5.0}$ & $1.1\pmstd{0.9}$ & $55.0\pmstd{13.9}$ \\
% Run Linear-FFN-Stale.
Naive FP8 + FFN8 & $66.0\pmstd{30.0}$ & $54.4\pmstd{29.6}$ & $2.1\pmstd{0.3}$ & $23.6\pmstd{4.0}$ & $0.4\pmstd{0.2}$ & $0.2\pmstd{0.2}$ & $10.9\pmstd{7.8}$ \\
% Run Linear-FFN-DM.
Delta-Matching + FFN8 & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $91.5\pmstd{1.7}$ & $86.7\pmstd{1.3}$ & $46.9\pmstd{18.1}$ & $5.4\pmstd{0.2}$ & $52.2\pmstd{5.7}$ \\
% Run Linear-Full-DM.
Delta-Matching + FFN8 + QKVO8 & $100.0\pmstd{0.0}$ & $98.9\pmstd{1.1}$ & $74.5\pmstd{6.9}$ & $89.8\pmstd{4.8}$ & $70.1\pmstd{1.9}$ & $2.7\pmstd{0.3}$ & $54.0\pmstd{3.0}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 11, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run HD256-MP.
BF16/FP32 MP & $58.6\pmstd{0.9}$ & $2.5\pmstd{0.3}$ & $8.8\pmstd{4.2}$ & $37.7\pmstd{3.7}$ & $44.0\pmstd{3.8}$ & $26.7\pmstd{0.5}$ & $52.84\pmstd{2.14}$ \\
% Run Linear-FFN-MP.
BF16/FP32 MP + FFN8 & $50.2\pmstd{10.2}$ & $7.8\pmstd{4.5}$ & $12.2\pmstd{0.0}$ & $36.2\pmstd{4.6}$ & $38.9\pmstd{1.3}$ & $26.0\pmstd{1.6}$ & $49.21\pmstd{1.95}$ \\
% Run Linear-FFN-Stale.
Naive FP8 + FFN8 & $3.5\pmstd{3.5}$ & $0.0\pmstd{0.0}$ & $3.9\pmstd{1.3}$ & $0.2\pmstd{0.2}$ & $7.8\pmstd{0.2}$ & $10.2\pmstd{0.6}$ & $14.09\pmstd{5.86}$ \\
% Run Linear-FFN-DM.
Delta-Matching + FFN8 & $55.3\pmstd{7.2}$ & $9.0\pmstd{8.6}$ & $16.3\pmstd{7.6}$ & $39.8\pmstd{7.6}$ & $39.8\pmstd{0.8}$ & $26.2\pmstd{0.6}$ & $51.48\pmstd{2.79}$ \\
% Run Linear-Full-DM.
Delta-Matching + FFN8 + QKVO8 & $56.3\pmstd{3.8}$ & $9.7\pmstd{0.1}$ & $17.4\pmstd{0.0}$ & $30.3\pmstd{9.8}$ & $37.3\pmstd{4.3}$ & $27.5\pmstd{0.9}$ & $51.42\pmstd{1.73}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run Pure-MP.
BF16/FP32 MP & $99.9\pmstd{0.1}$ & $98.0\pmstd{1.0}$ & $52.3\pmstd{0.3}$ & $82.6\pmstd{5.4}$ & $58.2\pmstd{14.8}$ & $11.7\pmstd{5.9}$ & $45.4\pmstd{15.5}$ \\
% Run Pure-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $98.9\pmstd{0.9}$ & $63.2\pmstd{5.4}$ & $78.2\pmstd{5.0}$ & $73.8\pmstd{16.6}$ & $19.1\pmstd{13.9}$ & $54.4\pmstd{10.8}$ \\
% Run Pure-DM.
Delta-Matching (\textit{ours}) & $99.9\pmstd{0.1}$ & $62.6\pmstd{37.4}$ & $74.4\pmstd{18.8}$ & $68.7\pmstd{12.1}$ & $39.0\pmstd{28.0}$ & $7.8\pmstd{1.2}$ & $52.0\pmstd{6.2}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 12, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run Pure-MP.
BF16/FP32 MP & $43.5\pmstd{10.3}$ & $2.5\pmstd{0.8}$ & $45.8\pmstd{4.9}$ & $12.0\pmstd{9.2}$ & $54.5\pmstd{1.5}$ & $30.8\pmstd{0.4}$ & $49.0\pmstd{0.6}$ \\
% Run Pure-Stale.
Naive FP8 & $55.9\pmstd{0.1}$ & $0.7\pmstd{0.1}$ & $41.6\pmstd{4.7}$ & $13.7\pmstd{9.1}$ & $49.5\pmstd{3.1}$ & $28.4\pmstd{0.0}$ & $52.1\pmstd{2.7}$ \\
% Run Pure-DM.
Delta-Matching (\textit{ours}) & $50.8\pmstd{0.1}$ & $5.4\pmstd{4.2}$ & $36.2\pmstd{1.8}$ & $12.8\pmstd{0.4}$ & $50.9\pmstd{2.5}$ & $29.4\pmstd{0.0}$ & $45.4\pmstd{3.1}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run Pure-MP.
BF16/FP32 MP & $99.2\pmstd{0.8}$ & $97.0\pmstd{0.8}$ & $39.7\pmstd{11.1}$ & $61.2\pmstd{13.6}$ & $23.8\pmstd{11.0}$ & $3.5\pmstd{2.7}$ & $33.7\pmstd{12.0}$ \\
% Run Pure-Stale.
Naive FP8 & $99.7\pmstd{0.1}$ & $66.9\pmstd{14.7}$ & $45.4\pmstd{10.8}$ & $64.2\pmstd{0.8}$ & $61.4\pmstd{15.2}$ & $6.5\pmstd{5.5}$ & $28.0\pmstd{4.3}$ \\
% Run Pure-DM.
Delta-Matching (\textit{ours}) & $99.5\pmstd{0.3}$ & $73.5\pmstd{24.5}$ & $55.7\pmstd{13.5}$ & $59.1\pmstd{0.1}$ & $31.3\pmstd{19.7}$ & $5.7\pmstd{1.7}$ & $31.3\pmstd{5.6}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 12, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run Pure-MP.
BF16/FP32 MP & $29.7\pmstd{11.7}$ & $1.4\pmstd{0.2}$ & $19.9\pmstd{3.0}$ & $9.8\pmstd{7.1}$ & $37.8\pmstd{5.0}$ & $26.8\pmstd{0.6}$ & $37.2\pmstd{3.1}$ \\
% Run Pure-Stale.
Naive FP8 & $34.0\pmstd{4.2}$ & $1.3\pmstd{0.7}$ & $18.4\pmstd{1.5}$ & $8.1\pmstd{2.8}$ & $33.4\pmstd{0.4}$ & $25.1\pmstd{0.1}$ & $37.9\pmstd{0.8}$ \\
% Run Pure-DM.
Delta-Matching (\textit{ours}) & $33.6\pmstd{2.5}$ & $2.1\pmstd{1.3}$ & $8.0\pmstd{1.5}$ & $10.1\pmstd{4.7}$ & $33.9\pmstd{1.5}$ & $24.9\pmstd{0.3}$ & $36.0\pmstd{1.2}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run Mamba-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $76.0\pmstd{3.0}$ & $94.1\pmstd{0.1}$ & $60.9\pmstd{10.7}$ & $8.3\pmstd{2.7}$ & $81.6\pmstd{8.6}$ \\
% Run Mamba-Stale.
Naive FP8 & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $70.4\pmstd{21.2}$ & $94.7\pmstd{2.1}$ & $79.5\pmstd{17.7}$ & $17.5\pmstd{5.5}$ & $77.9\pmstd{18.8}$ \\
% Run Mamba-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $74.0\pmstd{16.0}$ & $93.4\pmstd{1.2}$ & $76.6\pmstd{13.4}$ & $16.1\pmstd{7.9}$ & $72.1\pmstd{12.0}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 13, 4K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run Mamba-MP.
BF16/FP32 MP & $70.3\pmstd{8.5}$ & $2.6\pmstd{0.5}$ & $32.3\pmstd{7.6}$ & $19.3\pmstd{1.0}$ & $50.6\pmstd{3.4}$ & $31.4\pmstd{1.8}$ & $56.0\pmstd{1.6}$ \\
% Run Mamba-Stale.
Naive FP8 & $78.6\pmstd{11.7}$ & $15.7\pmstd{12.7}$ & $53.3\pmstd{9.5}$ & $29.6\pmstd{8.7}$ & $54.2\pmstd{1.8}$ & $31.3\pmstd{1.3}$ & $61.8\pmstd{0.1}$ \\
% Run Mamba-DM.
Delta-Matching (\textit{ours}) & $62.6\pmstd{19.7}$ & $14.3\pmstd{5.2}$ & $32.9\pmstd{0.4}$ & $30.8\pmstd{13.9}$ & $49.5\pmstd{4.7}$ & $31.6\pmstd{1.0}$ & $58.0\pmstd{1.4}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
% Run Mamba-MP.
BF16/FP32 MP & $100.0\pmstd{0.0}$ & $100.0\pmstd{0.0}$ & $67.7\pmstd{4.7}$ & $82.6\pmstd{9.0}$ & $17.3\pmstd{0.1}$ & $1.2\pmstd{1.0}$ & $66.9\pmstd{6.4}$ \\
% Run Mamba-Stale.
Naive FP8 & $99.8\pmstd{0.2}$ & $99.4\pmstd{0.6}$ & $69.6\pmstd{1.8}$ & $80.0\pmstd{4.4}$ & $68.7\pmstd{19.9}$ & $2.5\pmstd{1.3}$ & $55.7\pmstd{0.3}$ \\
% Run Mamba-DM.
Delta-Matching (\textit{ours}) & $100.0\pmstd{0.0}$ & $99.9\pmstd{0.1}$ & $77.2\pmstd{2.8}$ & $79.6\pmstd{1.6}$ & $49.4\pmstd{20.6}$ & $4.4\pmstd{3.6}$ & $46.7\pmstd{9.2}$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
% Source table 13, 8K, panel 2.
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
% Run Mamba-MP.
BF16/FP32 MP & $56.5\pmstd{3.0}$ & $3.8\pmstd{2.8}$ & $19.3\pmstd{2.6}$ & $25.0\pmstd{5.3}$ & $35.7\pmstd{0.5}$ & $27.5\pmstd{1.7}$ & $46.5\pmstd{1.2}$ \\
% Run Mamba-Stale.
Naive FP8 & $48.6\pmstd{2.8}$ & $5.8\pmstd{4.5}$ & $18.2\pmstd{0.4}$ & $25.7\pmstd{1.4}$ & $37.0\pmstd{1.2}$ & $26.2\pmstd{1.0}$ & $49.0\pmstd{1.3}$ \\
% Run Mamba-DM.
Delta-Matching (\textit{ours}) & $47.7\pmstd{15.6}$ & $4.8\pmstd{0.7}$ & $19.1\pmstd{0.1}$ & $31.9\pmstd{5.2}$ & $35.4\pmstd{3.4}$ & $27.3\pmstd{1.3}$ & $48.0\pmstd{0.6}$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{Muon}} \\
% Run Muon-MP.
BF16/FP32 MP & $100.0$ & $100.0$ & $85.0$ & $92.8$ & $91.4$ & $27.2$ & $75.8$ \\
% Run Muon-Stale.
Naive FP8 & $98.6$ & $99.8$ & $37.6$ & $55.4$ & $9.6$ & $1.4$ & $22.2$ \\
% Run Muon-DM.
Delta-Matching (\textit{ours}) & $100.0$ & $89.4$ & $85.4$ & $90.4$ & $91.2$ & $28.8$ & $85.5$ \\
\midrule
\multicolumn{8}{l}{\textbf{AdamW}} \\
% Run AdamW-MP.
BF16/FP32 MP & $100.0$ & $100.0$ & $60.8$ & $98.2$ & $94.2$ & $25.2$ & $89.9$ \\
% Run AdamW-Stale.
Naive FP8 & $97.8$ & $94.2$ & $16.2$ & $29.2$ & $6.0$ & $0.6$ & $15.0$ \\
% Run AdamW-DM.
Delta-Matching (\textit{ours}) & $100.0$ & $100.0$ & $87.6$ & $92.6$ & $63.8$ & $20.2$ & $87.9$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{4K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{Muon}} \\
% Run Muon-MP.
BF16/FP32 MP & $77.9$ & $25.8$ & $33.8$ & $22.9$ & $44.8$ & $29.6$ & $62.1$ \\
% Run Muon-Stale.
Naive FP8 & $28.6$ & $3.0$ & $14.5$ & $4.9$ & $27.8$ & $19.0$ & $32.5$ \\
% Run Muon-DM.
Delta-Matching (\textit{ours}) & $78.9$ & $24.2$ & $37.0$ & $1.3$ & $53.2$ & $29.8$ & $61.2$ \\
\midrule
\multicolumn{8}{l}{\textbf{AdamW}} \\
% Run AdamW-MP.
BF16/FP32 MP & $75.5$ & $3.0$ & $65.7$ & $44.8$ & $49.6$ & $32.0$ & $64.5$ \\
% Run AdamW-Stale.
Naive FP8 & $16.7$ & $0.6$ & $20.8$ & $1.8$ & $16.2$ & $12.0$ & $25.2$ \\
% Run AdamW-DM.
Delta-Matching (\textit{ours}) & $80.3$ & $11.7$ & $23.7$ & $28.9$ & $52.4$ & $33.0$ & $60.2$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context}} \\
Method & S1 & S2 & S3 & MK1 & MK2 & MK3 & MV \\
\midrule
\multicolumn{8}{l}{\textbf{Muon}} \\
% Run Muon-MP.
BF16/FP32 MP & $100.0$ & $100.0$ & $93.8$ & $85.0$ & $75.8$ & $13.2$ & $49.5$ \\
% Run Muon-Stale.
Naive FP8 & $97.8$ & $93.0$ & $5.6$ & $48.8$ & $1.6$ & $0.2$ & $24.3$ \\
% Run Muon-DM.
Delta-Matching (\textit{ours}) & $100.0$ & $100.0$ & $99.4$ & $87.6$ & $88.0$ & $13.4$ & $74.2$ \\
\midrule
\multicolumn{8}{l}{\textbf{AdamW}} \\
% Run AdamW-MP.
BF16/FP32 MP & $100.0$ & $100.0$ & $66.4$ & $88.4$ & $80.8$ & $7.2$ & $61.6$ \\
% Run AdamW-Stale.
Naive FP8 & $95.4$ & $90.8$ & $7.4$ & $26.0$ & $1.8$ & $0.0$ & $14.8$ \\
% Run AdamW-DM.
Delta-Matching (\textit{ours}) & $100.0$ & $100.0$ & $67.4$ & $82.0$ & $23.4$ & $2.2$ & $60.2$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.6em}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{8K context (continued)}} \\
Method & MQ & VT & CWE & FWE & QA1 & QA2 & Avg \\
\midrule
\multicolumn{8}{l}{\textbf{Muon}} \\
% Run Muon-MP.
BF16/FP32 MP & $57.8$ & $8.9$ & $19.8$ & $22.3$ & $37.0$ & $26.6$ & $53.0$ \\
% Run Muon-Stale.
Naive FP8 & $23.8$ & $1.0$ & $6.0$ & $2.6$ & $20.2$ & $16.2$ & $26.2$ \\
% Run Muon-DM.
Delta-Matching (\textit{ours}) & $60.8$ & $9.0$ & $23.7$ & $39.5$ & $39.8$ & $28.2$ & $58.7$ \\
\midrule
\multicolumn{8}{l}{\textbf{AdamW}} \\
% Run AdamW-MP.
BF16/FP32 MP & $59.6$ & $5.2$ & $32.5$ & $42.6$ & $38.0$ & $26.8$ & $54.5$ \\
% Run AdamW-Stale.
Naive FP8 & $11.2$ & $0.4$ & $9.4$ & $2.2$ & $11.6$ & $13.4$ & $21.9$ \\
% Run AdamW-DM.
Delta-Matching (\textit{ours}) & $64.3$ & $7.2$ & $9.4$ & $45.3$ & $38.4$ & $28.6$ & $48.3$ \\
\bottomrule
\end{tabular*}
